Numerical study of the Kadomtsev--Petviashvili equation and dispersive shock waves

A detailed numerical study of the long time behaviour of dispersive shock waves in solutions to the Kadomtsev-Petviashvili (KP) I equation is presented. It is shown that modulated lump solutions emerge from the dispersive shock waves. For the description of dispersive shock waves, Whitham modulation equations for KP are obtained. It is shown that the modulation equations near the soliton line are hyperbolic for the KPII equation while they are elliptic for the KPI equation leading to a focusing effect and the formation of lumps. Such a behaviour is similar to the appearance of breathers for the focusing nonlinear Schrodinger equation in the semiclassical limit.

==> max_nu4e-4_xt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4880.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(849,595){\makebox(0,0)[r]{\strut{}$14.8$}}%
      \csname LTb\endcsname%
      \put(849,1182){\makebox(0,0)[r]{\strut{}$14.9$}}%
      \csname LTb\endcsname%
      \put(849,1768){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(849,2355){\makebox(0,0)[r]{\strut{}$15.1$}}%
      \csname LTb\endcsname%
      \put(849,2942){\makebox(0,0)[r]{\strut{}$15.2$}}%
      \csname LTb\endcsname%
      \put(849,3528){\makebox(0,0)[r]{\strut{}$15.3$}}%
      \csname LTb\endcsname%
      \put(849,4115){\makebox(0,0)[r]{\strut{}$15.4$}}%
      \csname LTb\endcsname%
      \put(951,409){\makebox(0,0){\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(1538,409){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(2124,409){\makebox(0,0){\strut{}$0.06$}}%
      \csname LTb\endcsname%
      \put(2711,409){\makebox(0,0){\strut{}$0.07$}}%
      \csname LTb\endcsname%
      \put(3298,409){\makebox(0,0){\strut{}$0.08$}}%
      \csname LTb\endcsname%
      \put(3884,409){\makebox(0,0){\strut{}$0.09$}}%
      \csname LTb\endcsname%
      \put(4471,409){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(246,2355){\rotatebox{-270}{\makebox(0,0){\strut{}$x_{\mathrm{max}}-|u|_\text{max}t_\text{max}/8$}}}%
      \csname LTb\endcsname%
      \put(2711,130){\makebox(0,0){\strut{}$\epsilon$}}%
      \csname LTb\endcsname%
      \put(2175,3948){\makebox(0,0)[r]{\strut{}data}}%
      \csname LTb\endcsname%
      \put(2175,3762){\makebox(0,0)[r]{\strut{}interpolant}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{max_nu4e-4_xt1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

